TRACE: High-Fidelity 3D Scene Editing via Tangible Reconstruction and Geometry-Aligned Contextual Video Masking

Existing 3D Gaussian Splatting (3DGS) editing methods primarily focus on appearance modification and often struggle to support flexible geometry editing while preserving structural integrity and scene-consistent appearance. To address this limitation, we present TRACE, a mesh-guided 3DGS editing framework that automatically aligns explicit 3D geometry with Gaussian scenes and decouples Geometric Anchoring from Appearance Harmonization. First, Multi-view 3D-Anchor Synthesis, trained on our MV-TRACE dataset for scene-coherent object addition and modification, generates geometrically aligned editing anchors, while Tangible Geometry Alignment (TGA) performs coarse-to-fine mesh-scene registration. Then, Contextual Video Masking (CVM) integrates projected 3D anchors into an autoregressive video diffusion pipeline, harmonizing their appearance with the surrounding scene while maintaining multi-view consistency. We evaluate TRACE on eight held-out scenes across six editing categories. TRACE completes each edit in approximately 10 minutes on a single NVIDIA RTX Pro 6000 GPU. Extensive experiments demonstrate consistent improvements over existing methods in editing versatility, structural integrity, semantic alignment, multi-view consistency, and visual quality.

==> Figures/user_study_pairwise.tex <==
\begingroup
\definecolor{userOurs}{HTML}{7FBEA8}
\definecolor{userTie}{HTML}{B9B9B9}
\definecolor{userBaseline}{HTML}{EE956B}

\newcommand{\studybar}[5]{%
  \pgfmathsetmacro{\studyOne}{#2+#3}%
  \pgfmathsetmacro{\studyTwo}{#2+#3+#4}%
  \pgfmathsetmacro{\studyEnd}{#2+#3+#4+#5}%
  \fill[userOurs] (#1,#2) rectangle ({#1+4.25},\studyOne);
  \fill[userTie] (#1,\studyOne) rectangle ({#1+4.25},\studyTwo);
  \fill[userBaseline] (#1,\studyTwo) rectangle ({#1+4.25},\studyEnd);
  \node[font=\sffamily\scriptsize\bfseries,text=black!80]
    at ({#1+2.125},{#2+#3/2}) {#3};
  \node[font=\sffamily\scriptsize\bfseries,text=black!80]
    at ({#1+2.125},{#2+#3+#4/2}) {#4};
  \node[font=\sffamily\scriptsize\bfseries,text=black!80]
    at ({#1+2.125},{#2+#3+#4+#5/2}) {#5};
}

\newcommand{\studygrid}[2]{%
  \foreach \y in {20,40,60,80,100}{
    \draw[black!10,line width=0.3pt] (#1,\y)--({#1+32.75},\y);
  }
  \draw[black!45,line width=0.4pt] (#1,0) rectangle ({#1+32.75},100);
  \node[font=\sffamily\Large\bfseries] at ({#1+16.375},108) {#2};
}

\newcommand{\studylabels}[1]{%
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+2.125},-6) {1};
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+7.425},-6) {2};
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+12.725},-6) {3};
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+18.025},-6) {4};
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+23.325},-6) {5};
  \node[draw=black!45,fill=black!4,circle,inner sep=0.4pt,minimum size=8.5pt,
        font=\sffamily\Large\bfseries,text=black!80] at ({#1+28.625},-6) {6};
}

\begin{tikzpicture}[x=0.128cm,y=0.034cm]
  \path[use as bounding box] (-11,-44) rectangle (115,113);

  \studygrid{0}{GaussianEditor}
  \studygrid{41}{EditSplat}
  \studygrid{82}{Vip3dedit}

  \foreach \y in {0,20,40,60,80,100}{
    \node[font=\sffamily\Large,anchor=east] at (-1.1,\y) {\y};
  }
  \node[font=\sffamily\Large\bfseries,rotate=90] at (-9.0,50) {Weighted (\%)};

  % Weighted TRACE / no-preference / baseline strengths from the five-level study.
  % GaussianEditor
  \studybar{1.0}{0}{56.9}{17.2}{25.9}
  \studybar{6.3}{0}{58.0}{20.0}{22.0}
  \studybar{11.6}{0}{76.0}{12.0}{12.0}
  \studybar{16.9}{0}{78.0}{10.2}{11.9}
  \studybar{22.2}{0}{74.0}{16.0}{10.0}
  \studybar{27.5}{0}{72.0}{16.0}{12.0}

  % EditSplat
  \studybar{42.0}{0}{56.2}{16.7}{27.1}
  \studybar{47.3}{0}{59.0}{15.4}{25.6}
  \studybar{52.6}{0}{64.0}{20.0}{16.0}
  \studybar{57.9}{0}{62.0}{20.0}{18.0}
  \studybar{63.2}{0}{60.0}{20.0}{20.0}
  \studybar{68.5}{0}{66.0}{18.9}{15.1}

  % Vip3dedit
  \studybar{83.0}{0}{57.5}{20.0}{22.5}
  \studybar{88.3}{0}{56.5}{17.4}{26.1}
  \studybar{93.6}{0}{70.0}{20.0}{10.0}
  \studybar{98.9}{0}{68.0}{20.0}{12.0}
  \studybar{104.2}{0}{56.0}{20.0}{24.0}
  \studybar{109.5}{0}{56.0}{16.0}{28.0}

  \studylabels{0}
  \studylabels{41}
  \studylabels{82}

  \fill[userOurs] (3,-44) rectangle (8,-36);
  \node[font=\sffamily\Large\bfseries,anchor=west] at (10,-40) {TRACE Preferred};
  \fill[userTie] (41,-44) rectangle (46,-36);
  \node[font=\sffamily\Large\bfseries,anchor=west] at (48,-40) {No Preference};
  \fill[userBaseline] (74,-44) rectangle (79,-36);
  \node[font=\sffamily\Large\bfseries,anchor=west] at (81,-40) {Baseline Preferred};
\end{tikzpicture}
\endgroup

